CFR without Unbiasedness: Debit-Budgeted Public Feedback

At a finite public-chance cut, partial counterfactual regret minimization (CFR) can evaluate successive outcome batches at learner states changed by earlier batches. Balanced coverage then lacks the conditional unbiasedness used by Monte Carlo CFR analyses. We introduce \emph{target debit}, the one-sided cumulative underestimation needed to transfer regret on delivered feedback to the dense target game. Our central theorem bounds weighted exploitability by delivered-row regret, target debit, and a native alternating-update correction. This yields Debit-Budgeted CFR (DB-CFR), which selects a public plan from completed history, executes it once, and settles its debit afterward. Complete coverage has zero debit and supplies exact recovery. With at most $\ell$ unsettled blocks, hidden debit is bounded by the sum of the $\ell$ largest predictable block envelopes; for fixed $\ell$ and polynomial output weights, the resulting $O(T^{-1})$ term preserves the additive-RM/RM+ rate. A finite converse gives equal-metadata plans with charges $0$ and $11/8$, proving that a nontrivial strict-budget decision requires semantic information or bounded post-execution settlement. In two released heads-up no-limit hold'em turn endgames, all 42 registered shallow comparisons favor partial coverage before complete coverage overtakes it between 32 and 64 rounds. In public Leduc, a lagged rule fixed on four development orders beats the best matched-recurrence-work fixed width on all ten unseen orders (median NashConv gain $0.0456$) without future candidate replay.

==> figures/db_cfr_evidence.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
  name=hunl,
  width=0.40\linewidth,
  height=0.28\linewidth,
  xlabel={exact-equivalent rounds},
  ylabel={exploitability (mbb/g)},
  xlabel near ticks,
  ylabel near ticks,
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  scale only axis,
  title style={font=\footnotesize},
  title={(a) HUNL depth crossover},
  legend style={font=\scriptsize, at={(0.98,0.98)}, anchor=north east,
    draw=none, fill=white, fill opacity=0.88, text opacity=1, row sep=-2pt},
  xmin=28, xmax=590,
  ymin=20, ymax=2600,
  log basis x=2,
  xtick={32,64,128,256,512},
  xticklabels={32,64,128,256,512},
  grid=major,
  grid style={gray!18},
]
\addplot+[mark=*, mark size=1.3pt, thick, black]
  coordinates {(32,1814.1) (64,575.5) (128,220.4) (256,84.4) (512,31.1)};
\addlegendentry{exact 48}
\addplot+[mark=square*, mark size=1.2pt, blue!70!black]
  coordinates {(32,1350.5) (64,606.9) (128,345.4) (256,237.6) (512,171.0)};
\addlegendentry{width 24}
\addplot+[mark=triangle*, mark size=1.4pt, red!70!black]
  coordinates {(32,1446.5) (64,719.8) (128,440.2) (256,320.2) (512,233.4)};
\addlegendentry{width 16}
\addplot+[mark=diamond*, mark size=1.4pt, green!45!black]
  coordinates {(32,1479.0) (64,839.3) (128,554.7) (256,388.3) (512,272.7)};
\addlegendentry{width 8}
\draw[densely dashed, gray] (axis cs:48,20) -- (axis cs:48,2600);
\end{loglogaxis}

\begin{axis}[
  at={(hunl.east)}, anchor=west, xshift=8mm,
  width=0.40\linewidth,
  height=0.28\linewidth,
  xlabel={selected components per block},
  ylabel={exact target debit},
  xlabel near ticks,
  ylabel near ticks,
  tick label style={font=\scriptsize},
  yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=0},
  label style={font=\scriptsize},
  scale only axis,
  title style={font=\footnotesize},
  title={(b) public-Leduc debit frontier},
  xmin=25, xmax=215,
  ymin=-2, ymax=57,
  xtick={40,100,200},
  ytick={0,10,20,30,40,50},
  grid=major,
  grid style={gray!18},
]
\draw[blue!70!black, thick] (axis cs:40,9.96) -- (axis cs:40,53.44);
\draw[blue!70!black, thick] (axis cs:100,2.73) -- (axis cs:100,12.33);
\addplot+[only marks, mark=*, mark size=2.0pt, blue!70!black]
  coordinates {(40,22.15) (100,7.18)};
\addplot+[only marks, mark=square*, mark size=2.0pt, black]
  coordinates {(200,0)};
\node[font=\scriptsize, anchor=south west] at (axis cs:41,22.15) {$B=2$};
\node[font=\scriptsize, anchor=south west] at (axis cs:101,7.18) {$B=5$};
\node[font=\scriptsize, anchor=south east] at (axis cs:198,0) {$B=10$};
\end{axis}

\begin{axis}[
  at={(hunl.south west)}, anchor=north west, yshift=-25mm,
  width=0.88\linewidth,
  height=0.22\linewidth,
  ybar,
  bar width=10pt,
  symbolic x coords={1,2,3,4,5,6,7,8,9,10},
  xtick={1,2,3,4,5,6,7,8,9,10},
  xlabel={held-out public-order index},
  ylabel={paired NashConv gain},
  xlabel near ticks,
  ylabel near ticks,
  tick label style={font=\scriptsize},
  yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
  label style={font=\scriptsize},
  scale only axis,
  title style={font=\footnotesize},
  title={(c) lagged causal DB-CFR on unseen orders},
  ymin=-0.01, ymax=0.10,
  ytick={0,0.02,0.04,0.06,0.08,0.10},
  grid=major,
  grid style={gray!18},
]
\addplot+[draw=blue!70!black, fill=blue!55, bar shift=0pt]
  coordinates {(1,0.04527) (2,0.06518) (3,0.06609) (4,0.02301)
    (5,0.03336) (6,0.04288) (7,0.02702) (8,0.04584)
    (9,0.08602) (10,0.08460)};
\draw[black] (axis cs:1,0) -- (axis cs:10,0);
\draw[densely dashed, blue!70!black]
  (axis cs:1,0.04556) -- (axis cs:10,0.04556)
  node[pos=0.50, above=1pt, fill=white, inner sep=1pt,
    font=\scriptsize] {median};
\end{axis}
\end{tikzpicture}


==> figures/two_outcome_mechanism.tex <==
\begin{tikzpicture}[
  x=1mm, y=1mm,
  every node/.style={font=\footnotesize},
  evt/.style={draw, rounded corners=1pt, align=left, inner sep=2.2pt},
  err/.style={align=left, text=black!75},
  lab/.style={font=\footnotesize\itshape}
]
\draw[-{Stealth[length=2mm]}] (0,0) -- (122,0);
\node[anchor=west] at (122.5,0) {\footnotesize round};

\node[evt, anchor=south west] (e1) at (4,6)
  {event $t$ at profile $\sigma_t$:\\
   delivered $2X_{A,t}$\quad target $X_{A,t}+X_{B,t}$};
\node[err, anchor=north west] at (4,4.5)
  {error $\;+\,(X_{A,t}-X_{B,t})$};
\draw (12,0) -- (12,1.5);

\node[evt, anchor=south west] (e2) at (64,6)
  {event $t{+}1$ at profile $\sigma_{t+1}$:\\
   delivered $2X_{B,t+1}$\quad target $X_{A,t+1}+X_{B,t+1}$};
\node[err, anchor=north west] at (68,4.5)
  {error $\;-\,(X_{A,t+1}-X_{B,t+1})$};
\draw (72,0) -- (72,1.5);

\draw[-{Stealth[length=1.8mm]}, thick]
  (e1.north east) to[out=55,in=125,looseness=1.35]
  node[midway, above=2.2mm] {\footnotesize RM/RM+ update}
  (e2.north west);

\draw[decorate, decoration={brace, mirror, amplitude=2.5mm}]
  (4,-6) -- (118,-6);
\node[align=center, text width=126mm, anchor=north] at (61,-9.5)
  {epoch error $=(X_{A,t}-X_{A,t+1})-(X_{B,t}-X_{B,t+1})$.  Coverage cancels
   the selection coefficients; only \emph{component motion} remains.  At
   complete coverage, both outcomes are consumed at one profile and the error
   is zero.};
\end{tikzpicture}

